Sort, Partition, Randomize: Optimal Binary Hypothesis Testing under Local Differential Privacy

We study optimal design of $\varepsilon$-locally differentially private mechanisms for binary hypothesis testing. Each observation is drawn from one of two known distributions $P_0,P_1$ on a finite alphabet of size $k$, privatized by a mechanism $Q$, and then used to infer which distribution generated the data. We measure testing utility using an $f$-divergence, including total variation, KL, and hockey-stick divergences, between the two induced output distributions. Previous work established structural properties of optimal mechanisms, but only yielded exponential-time algorithms. We prove a sharp structure: for every $\varepsilon$ and every $f$-divergence objective, after sorting the alphabet by likelihood ratio, there exists an optimal mechanism that partitions the sorted alphabet into contiguous blocks and applies randomized response to the block label. We call this class Sort-Partition-Randomize (SPR). This characterization yields an exact dynamic program that computes an optimal mechanism in $O(k^3)$ time, and more generally in $O(\ell k^2)$ time with an $\ell$-output budget. Our results make it possible to efficiently compute and characterize the exact optimum across the full privacy range, beyond asymptotic privacy regimes.

==> figures/illustrative_example.tex <==
\begin{tikzpicture}[scale=0.95, transform shape]

    % left vector
    \matrix (xlist) [
      matrix of math nodes,
      left delimiter={[},
      right delimiter={]},
      nodes={minimum width=9mm, minimum height=6mm, anchor=center},
      row sep=2.5mm
    ] at (3.5,1.2) {
      |[minimum height=12pt, inner sep=0pt]| {}\\[-2.5mm]
      x_1\\
      x_2\\
      x_3\\
      x_4\\
      x_5\\
      x_6\\[-2.5mm]
      |[minimum height=4pt, inner sep=0pt]| {}\\
    };

    % colored blocks
    \begin{scope}[on background layer]
      \node[fit=(xlist-2-1)(xlist-3-1), fill=blockblue, rounded corners=6pt, inner sep=4pt] {};
      \node[fit=(xlist-4-1)(xlist-6-1), fill=blockgreen, rounded corners=6pt, inner sep=4pt] {};
      \node[fit=(xlist-7-1)(xlist-7-1), fill=blockyellow, rounded corners=6pt, inner sep=4pt] {};
    \end{scope}

    % braces + block labels
    \draw[decorate, decoration={brace, amplitude=6pt}]
      ($(xlist-2-1.east)+(0.35,0.22)$) -- ($(xlist-3-1.east)+(0.35,-0.22)$)
      node[midway, right=8pt] {$B_1=[1{:}2]$};

    \draw[decorate, decoration={brace, amplitude=6pt}]
      ($(xlist-4-1.east)+(0.35,0.22)$) -- ($(xlist-6-1.east)+(0.35,-0.22)$)
      node[midway, right=8pt, yshift=6pt] {$B_2=[3{:}5]$};

    \draw[decorate, decoration={brace, amplitude=6pt}]
      ($(xlist-7-1.east)+(0.35,0.22)$) -- ($(xlist-7-1.east)+(0.35,-0.22)$)
      node[midway, right=8pt] {$B_3=[6{:}6]$};

    % arrow + explanation
    \draw[flowarrow] (6.05,1.2) -- (7.85,1.2);
    \node[explabel] at (6.95,0.15)
      {staircase\\ patterns};

    % right matrix
    \matrix (smat) [
      matrix of math nodes,
      left delimiter={[},
      right delimiter={]},
      nodes={minimum width=4.5mm, minimum height=6mm, anchor=center, font=\large},
      column sep=1.5mm,
      row sep=2.5mm
    ] at (9.7,1.2) {
      |[minimum height=4pt, inner sep=0pt]| {} & |[minimum height=4pt, inner sep=0pt]| {} & |[minimum height=4pt, inner sep=0pt]| {}\\[-2.5mm]
      e^{\varepsilon} & 1 & 1\\
      e^{\varepsilon} & 1 & 1\\
      1 & e^{\varepsilon} & 1\\
      1 & e^{\varepsilon} & 1\\
      1 & e^{\varepsilon} & 1\\
      1 & 1 & e^{\varepsilon}\\[-2.5mm]
      |[minimum height=4pt, inner sep=0pt]| {} & |[minimum height=4pt, inner sep=0pt]| {} & |[minimum height=4pt, inner sep=0pt]| {}\\
    };

    \node[above=0pt of smat-2-1] {$B_1$};
    \node[above=0pt of smat-2-2] {$B_2$};
    \node[above=0pt of smat-2-3] {$B_3$};

    % arrow + explanation to component 3
    \draw[flowarrow] (11.65,1.2) -- (13.45,1.2);
    \node[explabel] at (12.55,0.15)
      {apply\\ 3-ary RR\\ to block label};

    % component 3: 3-ary RR matrix
    \matrix (rr) [
      matrix of math nodes,
      left delimiter={[},
      right delimiter={]},
      nodes={minimum width=9mm, minimum height=8mm, anchor=center, inner xsep=1pt},
      column sep=1mm,
      row sep=3mm,
      inner xsep=1pt
    ] at (16.4,1.2) {
      \dfrac{e^\varepsilon}{e^\varepsilon+2} & \dfrac{1}{e^\varepsilon+2} & \dfrac{1}{e^\varepsilon+2}\\
      \dfrac{1}{e^\varepsilon+2} & \dfrac{e^\varepsilon}{e^\varepsilon+2} & \dfrac{1}{e^\varepsilon+2}\\
      \dfrac{1}{e^\varepsilon+2} & \dfrac{1}{e^\varepsilon+2} & \dfrac{e^\varepsilon}{e^\varepsilon+2}\\
    };

    \node[above=3mm of rr-1-1] {$B_1$};
    \node[above=3mm of rr-1-2] {$B_2$};
    \node[above=3mm of rr-1-3] {$B_3$};

    \node[left=2mm of rr-1-1] {$B_1$};
    \node[left=2mm of rr-2-1] {$B_2$};
    \node[left=2mm of rr-3-1] {$B_3$};

\end{tikzpicture}


==> figures/proof_logic_figure.tex <==
\begin{tikzpicture}[
    node distance=15mm,
    box/.style={rectangle, rounded corners=3pt, draw=black!55,
                fill=blockblue!35, align=center, minimum height=13mm,
                minimum width=82mm, font=\small, inner sep=6pt},
    sbox/.style={rectangle, rounded corners=3pt, draw=black!55,
                 fill=blockyellow!55, align=center, minimum height=16mm,
                 minimum width=54mm, font=\small\bfseries, inner sep=6pt},
    redbox/.style={box, fill=red!10, draw=red!50, font=\small\itshape},
    gbox/.style={box, fill=blockgreen!55, draw=black!55,
                 font=\small\bfseries},
    arr/.style={-Latex, line width=1pt, color=black!75},
    darr/.style={arr, dashed, color=red!55!black},
    arrlbl/.style={font=\small, fill=white, inner sep=2pt,
                   align=center}
]

% 1. Starting hypothesis
\node[box] (start)
  {Consider $(u,v)\in\mathcal R_\ell(p,q)$ extreme,\\
   realized by some $Q\in\mathcal Q_{\eps,\ell}$};

% 2. Refinement to staircase
\node[box, below=of start] (staircase)
  {Staircase refinement $\widetilde Q$, post-processed back to $Q$\\
   by a deterministic $\tau$, with nested per-output high sets};
\draw[arr] (start) -- (staircase)
  node[midway, right=2pt, arrlbl] {Lemma~\ref{lem:nested-staircase-refinement}};

% 3. Assumption-for-contradiction: a (1,0,1) triple
\node[redbox, below=of staircase] (triple)
  {\textbf{Suppose} some active column of $\widetilde Q$ has\\
   non-contiguous high set: pattern $(1,0,1)$ on a triple $a<b<c$};
\draw[darr] (staircase) -- (triple)
  node[midway, right=2pt, arrlbl] {for contradiction};

% 4. Dichotomy branch
\node[sbox] (zigzag) at ($(triple.south)+(-3.0,-1.9)$)
  {Zigzag\\ \small\mdseries $(1,0,1)+(0,1,0)$};
\node[sbox] (cycle) at ($(triple.south)+(3.0,-1.9)$)
  {$3$-cycle\\ \small\mdseries $(1,0,1)+(1,1,0)+(0,1,1)$};
\draw[arr] (triple.south) -- (zigzag.north);
\draw[arr] (triple.south) -- (cycle.north);
\node[arrlbl] at ($(triple.south)+(0,-0.65)$) {Lemma~\ref{lemma:any-101-triple-forces-zigzag-or-3-cycle}};

% 5. Perturbation: midpoint decomposition at the staircase level
\node[box] (perturb)
  at ($(zigzag.south)!0.5!(cycle.south)+(0,-2.2)$)
  {Construct feasible $\widetilde Q^+,\widetilde Q^-$, differing from $\widetilde Q$ only\\
   on the involved columns, with distinct image pair\\
   whose midpoint is $\widetilde Q$'s image pair};
\draw[arr] (zigzag.south) -- (zigzag.south |- perturb.north)
  node[pos=0.5, left=1pt, arrlbl] {Lemma~\ref{lemma:zigzag-implies-non-extremality}};
\draw[arr] (cycle.south) -- (cycle.south |- perturb.north)
  node[pos=0.5, right=1pt, arrlbl] {Lemma~\ref{lemma:3-cycle-implies-non-extremality-in-joint-range}};

% 6. Push back through tau: midpoint at coarse level
\node[box, below=of perturb] (push)
  {Post-processing $\widetilde Q^\pm$ by $\tau$ yields feasible $\eps$-LDP $Q^\pm$\\
   with distinct image pair whose midpoint is still $(u,v)$};
\draw[arr] (perturb) -- (push)
  node[midway, right=2pt, arrlbl] {apply $\tau$};

% 7. Contradiction
\node[redbox, below=of push] (contra)
  {$(u,v)$ is a nontrivial midpoint of two points in $\mathcal R_\ell(p,q)$};
\draw[arr] (push) -- (contra);

% 8. Conclusion
\node[gbox, below=of contra] (concl)
  {Every active column of $\widetilde Q$ is LR-contiguous};
\draw[arr, line width=1.05pt] (contra) -- (concl)
  node[midway, right=2pt, arrlbl] {contradicts\\extremality};

\end{tikzpicture}

